Boundary element methods with weakly imposed boundary conditions

We consider boundary element methods where the Calder\'on projector is used for the system matrix and boundary conditions are weakly imposed using a particular variational boundary operator designed using techniques from augmented Lagrangian methods. Regardless of the boundary conditions, both the primal trace variable and the flux are approximated. We focus on the imposition of Dirichlet, mixed Dirichlet--Neumann, and Robin conditions. A salient feature of the Robin condition is that the conditioning of the system is robust also for stiff boundary conditions. The theory is illustrated by a series of numerical examples.

==> img/robin/robin_c.tex <==
\usualvariantoneplot table {%
0.707106781187 2.87013094897
0.5 1.609804802
0.353553390593 0.815730862548
0.25 0.409036605736
0.176776695297 0.182266780281
0.125 0.0741445440987
0.0883883476483 0.0397988294805
0.0625 0.018207955525
0.0441941738242 0.00817243204977
0.03125 0.00563246334918
};
\usualvarianttwoplot table {%
0.707106781187 3.08850637497
0.5 1.71174947496
0.353553390593 0.866335489945
0.25 0.428882478169
0.176776695297 0.190517185996
0.125 0.0766963763636
0.0883883476483 0.0376485201851
0.0625 0.0169008482716
0.0441941738242 0.00799559314468
0.03125 0.00474823694878
};
\usualvariantthreeplot table {%
0.707106781187 3.13459257777
0.5 1.72374221257
0.353553390593 0.872095478648
0.25 0.429629000915
0.176776695297 0.190529491281
0.125 0.0762845891653
0.0883883476483 0.037174727955
0.0625 0.0165910353303
0.0441941738242 0.00783462775204
0.03125 0.00457475941363
};


==> img/robin/robin_i.tex <==
\usualvariantoneplot table {
0.707106781187 5
0.5 5
0.353553390593 4
0.25 4
0.176776695297 4
0.125 4
0.0883883476483 3
0.0625 4
0.0441941738242 4
0.03125 4
};
\usualvarianttwoplot table {
0.707106781187 10
0.5 11
0.353553390593 9
0.25 11
0.176776695297 12
0.125 13
0.0883883476483 14
0.0625 17
0.0441941738242 20
0.03125 24
};
\usualvariantthreeplot table {
0.707106781187 19
0.5 20
0.353553390593 23
0.25 13
0.176776695297 13
0.125 15
0.0883883476483 16
0.0625 18
0.0441941738242 21
0.03125 26
};

